Probabilistic forecasting of German electricity imbalance prices

The exponential growth of renewable energy capacity has brought much uncertainty to electricity prices and to electricity generation. To address this challenge, the energy exchanges have been developing further trading possibilities, especially the intraday and balancing markets. For an energy trader participating in both markets, the forecasting of imbalance prices is of particular interest. Therefore, in this manuscript we conduct a very short-term probabilistic forecasting of imbalance prices, contributing to the scarce literature in this novel subject. The forecasting is performed 30 minutes before the delivery, so that the trader might still choose the trading place. The distribution of the imbalance prices is modelled and forecasted using methods well-known in the electricity price forecasting literature: lasso with bootstrap, gamlss, and probabilistic neural networks. The methods are compared with a naive benchmark in a meaningful rolling window study. The results provide evidence of the efficiency between the intraday and balancing markets as the sophisticated methods do not substantially overperform the intraday continuous price index. On the other hand, they significantly improve the empirical coverage. The analysis was conducted on the German market, however it could be easily applied to any other market of similar structure.

==> fig/dm_test.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-19 13:00:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,198.74);
\begin{scope}
\path[clip] (  0.12,  0.12) rectangle (397.36,198.62);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.53, 62.82) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.12,  0.12) rectangle (397.36,198.62);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.57,176.40) --
	(107.49,176.40) --
	(107.49,197.05) --
	(135.57,197.05) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,176.40) --
	(107.49,197.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,197.05) --
	(107.49,176.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.65,176.40) --
	(135.57,176.40) --
	(135.57,197.05) --
	(163.65,197.05) --
	cycle;

\path[fill=fillColor] (191.72,176.40) --
	(163.65,176.40) --
	(163.65,197.05) --
	(191.72,197.05) --
	cycle;

\path[fill=fillColor] (219.80,176.40) --
	(191.72,176.40) --
	(191.72,197.05) --
	(219.80,197.05) --
	cycle;

\path[fill=fillColor] (247.88,176.40) --
	(219.80,176.40) --
	(219.80,197.05) --
	(247.88,197.05) --
	cycle;

\path[fill=fillColor] (275.96,176.40) --
	(247.88,176.40) --
	(247.88,197.05) --
	(275.96,197.05) --
	cycle;

\path[fill=fillColor] (304.03,176.40) --
	(275.96,176.40) --
	(275.96,197.05) --
	(304.03,197.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.57,155.75) --
	(107.49,155.75) --
	(107.49,176.40) --
	(135.57,176.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.65,155.75) --
	(135.57,155.75) --
	(135.57,176.40) --
	(163.65,176.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.65,155.75) --
	(135.57,176.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.65,176.40) --
	(135.57,155.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (191.72,155.75) --
	(163.65,155.75) --
	(163.65,176.40) --
	(191.72,176.40) --
	cycle;
\definecolor{fillColor}{RGB}{94,255,0}

\path[fill=fillColor] (219.80,155.75) --
	(191.72,155.75) --
	(191.72,176.40) --
	(219.80,176.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (247.88,155.75) --
	(219.80,155.75) --
	(219.80,176.40) --
	(247.88,176.40) --
	cycle;

\path[fill=fillColor] (275.96,155.75) --
	(247.88,155.75) --
	(247.88,176.40) --
	(275.96,176.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (304.03,155.75) --
	(275.96,155.75) --
	(275.96,176.40) --
	(304.03,176.40) --
	cycle;

\path[fill=fillColor] (135.57,135.10) --
	(107.49,135.10) --
	(107.49,155.75) --
	(135.57,155.75) --
	cycle;

\path[fill=fillColor] (163.65,135.10) --
	(135.57,135.10) --
	(135.57,155.75) --
	(163.65,155.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (191.72,135.10) --
	(163.65,135.10) --
	(163.65,155.75) --
	(191.72,155.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.72,135.10) --
	(163.65,155.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.72,155.75) --
	(163.65,135.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (219.80,135.10) --
	(191.72,135.10) --
	(191.72,155.75) --
	(219.80,155.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (247.88,135.10) --
	(219.80,135.10) --
	(219.80,155.75) --
	(247.88,155.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (275.96,135.10) --
	(247.88,135.10) --
	(247.88,155.75) --
	(275.96,155.75) --
	cycle;

\path[fill=fillColor] (304.03,135.10) --
	(275.96,135.10) --
	(275.96,155.75) --
	(304.03,155.75) --
	cycle;

\path[fill=fillColor] (135.57,114.45) --
	(107.49,114.45) --
	(107.49,135.10) --
	(135.57,135.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.65,114.45) --
	(135.57,114.45) --
	(135.57,135.10) --
	(163.65,135.10) --
	cycle;

\path[fill=fillColor] (191.72,114.45) --
	(163.65,114.45) --
	(163.65,135.10) --
	(191.72,135.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (219.80,114.45) --
	(191.72,114.45) --
	(191.72,135.10) --
	(219.80,135.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.80,114.45) --
	(191.72,135.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.80,135.10) --
	(191.72,114.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (247.88,114.45) --
	(219.80,114.45) --
	(219.80,135.10) --
	(247.88,135.10) --
	cycle;

\path[fill=fillColor] (275.96,114.45) --
	(247.88,114.45) --
	(247.88,135.10) --
	(275.96,135.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (304.03,114.45) --
	(275.96,114.45) --
	(275.96,135.10) --
	(304.03,135.10) --
	cycle;

\path[fill=fillColor] (135.57, 93.80) --
	(107.49, 93.80) --
	(107.49,114.45) --
	(135.57,114.45) --
	cycle;

\path[fill=fillColor] (163.65, 93.80) --
	(135.57, 93.80) --
	(135.57,114.45) --
	(163.65,114.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (191.72, 93.80) --
	(163.65, 93.80) --
	(163.65,114.45) --
	(191.72,114.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (219.80, 93.80) --
	(191.72, 93.80) --
	(191.72,114.45) --
	(219.80,114.45) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (247.88, 93.80) --
	(219.80, 93.80) --
	(219.80,114.45) --
	(247.88,114.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.88, 93.80) --
	(219.80,114.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.88,114.45) --
	(219.80, 93.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (275.96, 93.80) --
	(247.88, 93.80) --
	(247.88,114.45) --
	(275.96,114.45) --
	cycle;

\path[fill=fillColor] (304.03, 93.80) --
	(275.96, 93.80) --
	(275.96,114.45) --
	(304.03,114.45) --
	cycle;

\path[fill=fillColor] (135.57, 73.14) --
	(107.49, 73.14) --
	(107.49, 93.80) --
	(135.57, 93.80) --
	cycle;

\path[fill=fillColor] (163.65, 73.14) --
	(135.57, 73.14) --
	(135.57, 93.80) --
	(163.65, 93.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (191.72, 73.14) --
	(163.65, 73.14) --
	(163.65, 93.80) --
	(191.72, 93.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (219.80, 73.14) --
	(191.72, 73.14) --
	(191.72, 93.80) --
	(219.80, 93.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (247.88, 73.14) --
	(219.80, 73.14) --
	(219.80, 93.80) --
	(247.88, 93.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (275.96, 73.14) --
	(247.88, 73.14) --
	(247.88, 93.80) --
	(275.96, 93.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.96, 73.14) --
	(247.88, 93.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.96, 93.80) --
	(247.88, 73.14);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (304.03, 73.14) --
	(275.96, 73.14) --
	(275.96, 93.80) --
	(304.03, 93.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.57, 52.49) --
	(107.49, 52.49) --
	(107.49, 73.14) --
	(135.57, 73.14) --
	cycle;

\path[fill=fillColor] (163.65, 52.49) --
	(135.57, 52.49) --
	(135.57, 73.14) --
	(163.65, 73.14) --
	cycle;

\path[fill=fillColor] (191.72, 52.49) --
	(163.65, 52.49) --
	(163.65, 73.14) --
	(191.72, 73.14) --
	cycle;

\path[fill=fillColor] (219.80, 52.49) --
	(191.72, 52.49) --
	(191.72, 73.14) --
	(219.80, 73.14) --
	cycle;

\path[fill=fillColor] (247.88, 52.49) --
	(219.80, 52.49) --
	(219.80, 73.14) --
	(247.88, 73.14) --
	cycle;

\path[fill=fillColor] (275.96, 52.49) --
	(247.88, 52.49) --
	(247.88, 73.14) --
	(275.96, 73.14) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (304.03, 52.49) --
	(275.96, 52.49) --
	(275.96, 73.14) --
	(304.03, 73.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.03, 52.49) --
	(275.96, 73.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.03, 73.14) --
	(275.96, 52.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.49, 52.49) --
	(107.49,197.05) --
	(304.03,197.05) --
	(304.03, 52.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (318.07, 53.22) --
	(318.07, 51.77) --
	(351.77, 51.77) --
	(351.77, 53.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (318.07, 54.66) --
	(318.07, 53.22) --
	(351.77, 53.22) --
	(351.77, 54.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (318.07, 56.11) --
	(318.07, 54.66) --
	(351.77, 54.66) --
	(351.77, 56.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (318.07, 57.55) --
	(318.07, 56.11) --
	(351.77, 56.11) --
	(351.77, 57.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (318.07, 59.00) --
	(318.07, 57.55) --
	(351.77, 57.55) --
	(351.77, 59.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (318.07, 60.44) --
	(318.07, 59.00) --
	(351.77, 59.00) --
	(351.77, 60.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (318.07, 61.89) --
	(318.07, 60.44) --
	(351.77, 60.44) --
	(351.77, 61.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (318.07, 63.33) --
	(318.07, 61.89) --
	(351.77, 61.89) --
	(351.77, 63.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (318.07, 64.78) --
	(318.07, 63.33) --
	(351.77, 63.33) --
	(351.77, 64.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (318.07, 66.23) --
	(318.07, 64.78) --
	(351.77, 64.78) --
	(351.77, 66.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (318.07, 67.67) --
	(318.07, 66.23) --
	(351.77, 66.23) --
	(351.77, 67.67) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (318.07, 69.12) --
	(318.07, 67.67) --
	(351.77, 67.67) --
	(351.77, 69.12) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (318.07, 70.56) --
	(318.07, 69.12) --
	(351.77, 69.12) --
	(351.77, 70.56) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (318.07, 72.01) --
	(318.07, 70.56) --
	(351.77, 70.56) --
	(351.77, 72.01) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (318.07, 73.45) --
	(318.07, 72.01) --
	(351.77, 72.01) --
	(351.77, 73.45) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (318.07, 74.90) --
	(318.07, 73.45) --
	(351.77, 73.45) --
	(351.77, 74.90) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (318.07, 76.34) --
	(318.07, 74.90) --
	(351.77, 74.90) --
	(351.77, 76.34) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (318.07, 77.79) --
	(318.07, 76.34) --
	(351.77, 76.34) --
	(351.77, 77.79) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (318.07, 79.24) --
	(318.07, 77.79) --
	(351.77, 77.79) --
	(351.77, 79.24) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (318.07, 80.68) --
	(318.07, 79.24) --
	(351.77, 79.24) --
	(351.77, 80.68) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (318.07, 82.13) --
	(318.07, 80.68) --
	(351.77, 80.68) --
	(351.77, 82.13) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (318.07, 83.57) --
	(318.07, 82.13) --
	(351.77, 82.13) --
	(351.77, 83.57) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (318.07, 85.02) --
	(318.07, 83.57) --
	(351.77, 83.57) --
	(351.77, 85.02) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (318.07, 86.46) --
	(318.07, 85.02) --
	(351.77, 85.02) --
	(351.77, 86.46) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (318.07, 87.91) --
	(318.07, 86.46) --
	(351.77, 86.46) --
	(351.77, 87.91) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (318.07, 89.36) --
	(318.07, 87.91) --
	(351.77, 87.91) --
	(351.77, 89.36) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (318.07, 90.80) --
	(318.07, 89.36) --
	(351.77, 89.36) --
	(351.77, 90.80) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (318.07, 92.25) --
	(318.07, 90.80) --
	(351.77, 90.80) --
	(351.77, 92.25) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (318.07, 93.69) --
	(318.07, 92.25) --
	(351.77, 92.25) --
	(351.77, 93.69) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (318.07, 95.14) --
	(318.07, 93.69) --
	(351.77, 93.69) --
	(351.77, 95.14) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (318.07, 96.58) --
	(318.07, 95.14) --
	(351.77, 95.14) --
	(351.77, 96.58) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (318.07, 98.03) --
	(318.07, 96.58) --
	(351.77, 96.58) --
	(351.77, 98.03) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (318.07, 99.47) --
	(318.07, 98.03) --
	(351.77, 98.03) --
	(351.77, 99.47) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (318.07,100.92) --
	(318.07, 99.47) --
	(351.77, 99.47) --
	(351.77,100.92) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (318.07,102.37) --
	(318.07,100.92) --
	(351.77,100.92) --
	(351.77,102.37) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (318.07,103.81) --
	(318.07,102.37) --
	(351.77,102.37) --
	(351.77,103.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (318.07,105.26) --
	(318.07,103.81) --
	(351.77,103.81) --
	(351.77,105.26) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (318.07,106.70) --
	(318.07,105.26) --
	(351.77,105.26) --
	(351.77,106.70) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (318.07,108.15) --
	(318.07,106.70) --
	(351.77,106.70) --
	(351.77,108.15) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (318.07,109.59) --
	(318.07,108.15) --
	(351.77,108.15) --
	(351.77,109.59) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (318.07,111.04) --
	(318.07,109.59) --
	(351.77,109.59) --
	(351.77,111.04) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (318.07,112.48) --
	(318.07,111.04) --
	(351.77,111.04) --
	(351.77,112.48) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (318.07,113.93) --
	(318.07,112.48) --
	(351.77,112.48) --
	(351.77,113.93) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (318.07,115.38) --
	(318.07,113.93) --
	(351.77,113.93) --
	(351.77,115.38) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (318.07,116.82) --
	(318.07,115.38) --
	(351.77,115.38) --
	(351.77,116.82) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (318.07,118.27) --
	(318.07,116.82) --
	(351.77,116.82) --
	(351.77,118.27) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (318.07,119.71) --
	(318.07,118.27) --
	(351.77,118.27) --
	(351.77,119.71) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (318.07,121.16) --
	(318.07,119.71) --
	(351.77,119.71) --
	(351.77,121.16) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (318.07,122.60) --
	(318.07,121.16) --
	(351.77,121.16) --
	(351.77,122.60) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (318.07,124.05) --
	(318.07,122.60) --
	(351.77,122.60) --
	(351.77,124.05) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (318.07,125.50) --
	(318.07,124.05) --
	(351.77,124.05) --
	(351.77,125.50) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (318.07,126.94) --
	(318.07,125.50) --
	(351.77,125.50) --
	(351.77,126.94) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (318.07,128.39) --
	(318.07,126.94) --
	(351.77,126.94) --
	(351.77,128.39) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (318.07,129.83) --
	(318.07,128.39) --
	(351.77,128.39) --
	(351.77,129.83) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (318.07,131.28) --
	(318.07,129.83) --
	(351.77,129.83) --
	(351.77,131.28) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (318.07,132.72) --
	(318.07,131.28) --
	(351.77,131.28) --
	(351.77,132.72) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (318.07,134.17) --
	(318.07,132.72) --
	(351.77,132.72) --
	(351.77,134.17) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (318.07,135.61) --
	(318.07,134.17) --
	(351.77,134.17) --
	(351.77,135.61) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (318.07,137.06) --
	(318.07,135.61) --
	(351.77,135.61) --
	(351.77,137.06) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (318.07,138.51) --
	(318.07,137.06) --
	(351.77,137.06) --
	(351.77,138.51) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (318.07,139.95) --
	(318.07,138.51) --
	(351.77,138.51) --
	(351.77,139.95) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (318.07,141.40) --
	(318.07,139.95) --
	(351.77,139.95) --
	(351.77,141.40) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (318.07,142.84) --
	(318.07,141.40) --
	(351.77,141.40) --
	(351.77,142.84) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (318.07,144.29) --
	(318.07,142.84) --
	(351.77,142.84) --
	(351.77,144.29) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (318.07,145.73) --
	(318.07,144.29) --
	(351.77,144.29) --
	(351.77,145.73) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (318.07,147.18) --
	(318.07,145.73) --
	(351.77,145.73) --
	(351.77,147.18) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (318.07,148.63) --
	(318.07,147.18) --
	(351.77,147.18) --
	(351.77,148.63) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (318.07,150.07) --
	(318.07,148.63) --
	(351.77,148.63) --
	(351.77,150.07) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (318.07,151.52) --
	(318.07,150.07) --
	(351.77,150.07) --
	(351.77,151.52) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (318.07,152.96) --
	(318.07,151.52) --
	(351.77,151.52) --
	(351.77,152.96) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (318.07,154.41) --
	(318.07,152.96) --
	(351.77,152.96) --
	(351.77,154.41) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (318.07,155.85) --
	(318.07,154.41) --
	(351.77,154.41) --
	(351.77,155.85) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (318.07,157.30) --
	(318.07,155.85) --
	(351.77,155.85) --
	(351.77,157.30) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (318.07,158.74) --
	(318.07,157.30) --
	(351.77,157.30) --
	(351.77,158.74) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (318.07,160.19) --
	(318.07,158.74) --
	(351.77,158.74) --
	(351.77,160.19) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (318.07,161.64) --
	(318.07,160.19) --
	(351.77,160.19) --
	(351.77,161.64) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (318.07,163.08) --
	(318.07,161.64) --
	(351.77,161.64) --
	(351.77,163.08) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (318.07,164.53) --
	(318.07,163.08) --
	(351.77,163.08) --
	(351.77,164.53) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (318.07,165.97) --
	(318.07,164.53) --
	(351.77,164.53) --
	(351.77,165.97) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (318.07,167.42) --
	(318.07,165.97) --
	(351.77,165.97) --
	(351.77,167.42) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (318.07,168.86) --
	(318.07,167.42) --
	(351.77,167.42) --
	(351.77,168.86) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (318.07,170.31) --
	(318.07,168.86) --
	(351.77,168.86) --
	(351.77,170.31) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (318.07,171.75) --
	(318.07,170.31) --
	(351.77,170.31) --
	(351.77,171.75) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (318.07,173.20) --
	(318.07,171.75) --
	(351.77,171.75) --
	(351.77,173.20) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (318.07,174.65) --
	(318.07,173.20) --
	(351.77,173.20) --
	(351.77,174.65) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (318.07,176.09) --
	(318.07,174.65) --
	(351.77,174.65) --
	(351.77,176.09) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (318.07,177.54) --
	(318.07,176.09) --
	(351.77,176.09) --
	(351.77,177.54) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (318.07,178.98) --
	(318.07,177.54) --
	(351.77,177.54) --
	(351.77,178.98) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (318.07,180.43) --
	(318.07,178.98) --
	(351.77,178.98) --
	(351.77,180.43) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (318.07,181.87) --
	(318.07,180.43) --
	(351.77,180.43) --
	(351.77,181.87) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (318.07,183.32) --
	(318.07,181.87) --
	(351.77,181.87) --
	(351.77,183.32) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (318.07,184.77) --
	(318.07,183.32) --
	(351.77,183.32) --
	(351.77,184.77) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (318.07,186.21) --
	(318.07,184.77) --
	(351.77,184.77) --
	(351.77,186.21) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (318.07,187.66) --
	(318.07,186.21) --
	(351.77,186.21) --
	(351.77,187.66) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (318.07,189.10) --
	(318.07,187.66) --
	(351.77,187.66) --
	(351.77,189.10) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (318.07,190.55) --
	(318.07,189.10) --
	(351.77,189.10) --
	(351.77,190.55) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (318.07,191.99) --
	(318.07,190.55) --
	(351.77,190.55) --
	(351.77,191.99) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (318.07,193.44) --
	(318.07,191.99) --
	(351.77,191.99) --
	(351.77,193.44) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (318.07,194.88) --
	(318.07,193.44) --
	(351.77,193.44) --
	(351.77,194.88) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (318.07,196.33) --
	(318.07,194.88) --
	(351.77,194.88) --
	(351.77,196.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (318.07,197.78) --
	(318.07,196.33) --
	(351.77,196.33) --
	(351.77,197.78) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (357.77, 46.30) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (357.77, 60.75) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (357.77, 75.21) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (357.77, 89.66) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (357.77,104.12) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (357.77,118.58) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (357.77,133.03) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (357.77,147.49) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (357.77,161.94) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (357.77,176.40) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (357.77,190.86) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (318.46, 35.74) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.49,184.43) {Naive};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.49,163.78) {Lasso};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.49,143.13) {gamlss.N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.49,122.48) {gamlss.t};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.49,101.83) {probNN.N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.49, 81.17) {probNN.t};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.49, 60.52) {Combination};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (128.38, 46.74) {Naive};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.46, 46.74) {Lasso};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.54, 46.74) {gamlss.N};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.62, 46.74) {gamlss.t};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.69, 46.74) {probNN.N};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.77, 46.74) {probNN.t};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (296.85, 46.74) {Combination};
\end{scope}
\end{tikzpicture}

